Work-sensitive Dynamic Complexity of Formal Languages

Which amount of parallel resources is needed for updating a query result after changing an input? In this work we study the amount of work required for dynamically answering membership and range queries for formal languages in parallel constant time with polynomially many processors. As a prerequisite, we propose a framework for specifying dynamic, parallel, constant-time programs that require small amounts of work. This framework is based on the dynamic descriptive complexity framework by Patnaik and Immerman.

==> regular-illustration.tex <==
\scalebox{0.85}{
  \begin{tikzpicture}[scale=0.05,thick]
    \newcommand{\varn}{27}
    \newcommand{\vart}{3}
    \newcommand{\varh}{3}

    \newcommand{\borderoffset}{4}
    \newcommand{\elementdistance}{9}
    \newcommand{\leveldistance}{16}
    \newcommand{\heightBase}{6}
    \newcommand{\heightOffsetPerSpecial}{2}

    \newcommand{\nohighlightcolor}{black}
    \newcommand{\querycolor}{blue}
    \newcommand{\changecolor}{red}

    \newcommand{\intervalcolor}{\nohighlightcolor}

    % monoid elements
    \pgfmathtruncatemacro{\varnMinusOne}{\varn-1}
    \foreach \i in {0,...,\varnMinusOne}
    {
        \node[draw=none] at (\elementdistance*\i,-1) {\tiny $m_{\i}$};
    }
    
    % hierarchy
    \foreach \varlevel in {1, ..., \varh}
    {
        \pgfmathtruncatemacro{\height}{-1+(\varlevel)*\leveldistance}
        \pgfmathtruncatemacro{\heightBaseUpper}{\height + \heightBase/2}
        \pgfmathtruncatemacro{\heightBaseLower}{\height - \heightBase/2}

        \pgfmathtruncatemacro{\countBaseIntervals}{\varn / (\vart^\varlevel)-1}

        % level
        \node[draw=none] at (-22, \heightBaseLower) {level $\varlevel$};

        % level backgrounds
        \edef\specialIntervalLinesCount{3}
        \pgfmathtruncatemacro{\levelRectTop}{\height + \heightOffsetPerSpecial*1.5}
        \pgfmathtruncatemacro{\levelRectBottom}{\height - \heightOffsetPerSpecial * (\specialIntervalLinesCount+1.5)}
        \pgfmathtruncatemacro{\levelRectLeft}{-\elementdistance}
        \pgfmathtruncatemacro{\levelRectRight}{\varn * \elementdistance -1}
        \definecolor{levelbackgroundcolor}{rgb}{0.93,0.93,0.93}
        \fill [levelbackgroundcolor,rounded corners=2pt] (\levelRectLeft,\levelRectBottom) rectangle (\levelRectRight, \levelRectTop);


        % base intervals
        \pgfmathtruncatemacro{\elementCountBase}{(\vart^\varlevel)}
        \pgfmathtruncatemacro{\lengthBase}{(\elementdistance * \elementCountBase - \borderoffset}
        \pgfmathtruncatemacro{\lengthBaseLastWithoutOffset}{(\elementdistance * \vart^(\varlevel-1))}

        \foreach \i in {0, ..., \countBaseIntervals}
        {
            \pgfmathtruncatemacro{\startBase}{\elementdistance*\elementCountBase*\i - \borderoffset + 1}

            \ifnum \varlevel=1
                \ifnum \i=7
                    \renewcommand{\intervalcolor}{\changecolor}
                \fi
            \else
                \ifnum \varlevel=2
                    \ifnum \i=2
                        \renewcommand{\intervalcolor}{\changecolor}
                    \fi
                \else
                    \renewcommand{\intervalcolor}{\changecolor}
                \fi
            \fi

            \draw[draw=\intervalcolor] (\startBase,\height) -- +(\lengthBase,0);
            \renewcommand{\intervalcolor}{black}

            % special intervals
            \pgfmathtruncatemacro{\tMinusTwo}{\vart-2}
            \edef\specialIndex{1}
            \foreach \specialstartelement in {0, ..., \tMinusTwo}
            {
                \pgfmathtruncatemacro{\heightSpecial}{\height - \heightOffsetPerSpecial * \specialIndex}
                \pgfmathtruncatemacro{\startSpecial}{\startBase + \specialstartelement * \lengthBaseLastWithoutOffset}

                \pgfmathtruncatemacro{\tMinusL}{\vart-\specialstartelement}
                \ifnum \specialstartelement=0
                    \pgfmathparse{\tMinusL-1}
                    \xdef\tMinusL{\pgfmathresult}
                \else
                \fi
                \foreach \specialwidth in {2, ..., \tMinusL}
                {
                    \pgfmathtruncatemacro{\lengthSpecial}{\specialwidth * \lengthBaseLastWithoutOffset - \borderoffset}
                    
                    \ifnum \varlevel=1
                        \ifnum \i=7
                            \ifnum \specialstartelement=0
                                \renewcommand{\intervalcolor}{\querycolor}
                            \fi
                        \fi
                    \fi

                    \ifnum \varlevel=2
                        \ifnum \i=0
                            \ifnum \specialstartelement=1
                                \renewcommand{\intervalcolor}{\querycolor}
                            \fi
                        \fi
                    \fi

                    \draw[draw=\intervalcolor] (\startSpecial,\heightSpecial) -- +(\lengthSpecial,0);
                    \renewcommand{\intervalcolor}{black}
                    
                    \pgfmathparse{\specialIndex+1}
                    \xdef\specialIndex{\pgfmathresult}
                }

            }


            % short special intervals in one line
            \edef\specialwidth{1}
            \pgfmathtruncatemacro{\lengthSpecial}{\specialwidth * \lengthBaseLastWithoutOffset - \borderoffset}

            \pgfmathtruncatemacro{\tMinusOne}{\vart-1}
            \foreach \specialstartelement in {0, ..., \tMinusOne}
            {
                \pgfmathtruncatemacro{\heightSpecial}{\height - \heightOffsetPerSpecial * \specialIndex}
                \pgfmathtruncatemacro{\startSpecial}{\startBase + \specialstartelement * \lengthBaseLastWithoutOffset}

                \ifnum \varlevel=1
                    \ifnum \i=0
                        \ifnum \specialstartelement=2
                            \renewcommand{\intervalcolor}{\querycolor}
                        \fi
                    \fi
                \fi
                        
                \ifnum \varlevel=2
                    \ifnum \i=2
                        \ifnum \specialstartelement=0
                            \renewcommand{\intervalcolor}{\querycolor}
                        \fi
                    \fi
                \fi

                \ifnum \varlevel=3
                    \ifnum \specialstartelement=1
                        \renewcommand{\intervalcolor}{\querycolor}
                    \fi
                \fi

                \draw[draw=\intervalcolor] (\startSpecial,\heightSpecial) -- +(\lengthSpecial,0);
                \renewcommand{\intervalcolor}{black}
            }
        }

    }

    % highlight base intervals for recomputation
\end{tikzpicture}
}
